On Fading Channel Dependency Structures with a Positive Zero-Outage Capacity

With emerging wireless technologies like 6G, many new applications like autonomous systems evolve which have strict demands on the reliability and latency of data communications. In the scenario of the commonly investigated independent slow fading links, the zero-outage capacity (ZOC) is zero and retransmissions are therefore inevitable. In this work, we show that a positive ZOC can be achieved under the same setting of slow fading with constant transmit power and without perfect channel state information at the transmitter, if the joint distribution of the channel gains follows certain structures. This allows reliable reception without any outages, thus not requiring retransmissions. Based on a systematic copula approach, we show that there exists a set of dependency structures for which positive ZOCs can be achieved for both maximum ratio combining (MRC) and selection combining (SC). We characterize the maximum ZOC within a finite number of bits. The results are evaluated explicitly for the special cases of Rayleigh fading and Nakagami-$m$ fading in order to quantify the ZOCs for common fading models.

==> img/area-bounds-xy-space-new.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.96\linewidth,
	height=.25\textheight,
%
	xlabel={$x_1$},
	ylabel={$x_2$},
	domain=0:6,
	xmin=0,
	xmax=2.75,
	ymin=0,
	ymax=2.75,
	axis on top,
%
	xtick={0, 1.5, 2.242},
	xticklabels={0, $B_t(x^\star)+x^\star$, $\inv{F_{\X_1}}(t)$},
	ytick={0, 2},
%
%
	yticklabels={0, $\inv{F_{\X_2}}(t)$},
]

%
%

\addplot[plot4, thick, fill=plot4, fill opacity=0.2, area legend, samples=100] {.5*sin(deg(4*x))-x+2}\closedcycle;
\addlegendentry{$F_{\X_1}(x_1)+F_{\X_2}(x_2)\leq t$};
\node[anchor=south west, text=plot4] at (axis cs: 0.4,0.5) {$\mathcal{B}$};


\addplot[plot2, thick] {2-x};
\addlegendentry{$x_1+x_2 = \inv{F_{\X_2}}(t)$};

\addplot[plot3, thick] {2.242-x};
\addlegendentry{$x_1+x_2 = \inv{F_{\X_1}}(t)$};


\addplot[black, dashed, thick] {2.5-x};
\addlegendentry{$x_1+x_2 = B_t(x^{(1)})+x^{(1)}$};

\addplot[black, thick] {1.5-x};
\addlegendentry{$x_1+x_2 = B_t(x^\star)+x^\star$};


%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%



\end{axis}
\end{tikzpicture}

==> img/areas-max-zoc-example.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=.95\linewidth,
		height=.24\textheight,
		xlabel={$x_1$},
		ylabel={$x_2$},
		domain=0:3,
		xmin=0.05,
		xmax=3,
		ymin=0,
%
		axis on top,
		xtick={0, 1.534, 2.917},
		xticklabels={0, $s^\star_{\text{SC}}$, $s^\star_{\text{MRC}}$},
		ytick={0, 1.534, 2.917},
		yticklabels={0, $s^\star_{\text{SC}}$, $s^\star_{\text{MRC}}$},
		]
		
		\addplot[plot4, thick, fill=plot4, fill opacity=.2, area legend] table [x=x, y=boundary] {data/boundary-example.dat}\closedcycle;
		\addlegendentry{$\mathcal{B}$};
		\node[text=plot4] at (axis cs: 2.8,.55) {$\mathcal{B}$};
%
		
		\addplot[plot2, thick, area legend, fill=plot2, fill opacity=.2] {2.917-x}\closedcycle;
		\addlegendentry{$\mathcal{S}_{\text{MRC}}$};
		\node[text=plot2] at (axis cs: .2,2) {$\mathcal{S}_{\text{MRC}}$};
%
%
%
%
%
		\addplot[plot1, dashed, thick, area legend, fill=plot1, fill opacity=.2]  coordinates {
			(0, 0)
			(1.534, 0)
			(1.534, 1.534)
			(0, 1.534)
		}\closedcycle;
		\addlegendentry{$\mathcal{S}_{\text{SC}}$};
		\node[text=plot1] at (axis cs: .75,.75) {$\mathcal{S}_{\text{SC}}$};
	\end{axis}
\end{tikzpicture}

==> img/clayton-rayleigh-samples-theta-negative.tex <==
\begin{tikzpicture}%
	\begin{axis}[
	%
	%
%
%
		width=.5\linewidth, %
		height=.22\textheight, %
		xlabel={Channel Gain $\X_1$},
		ylabel={Channel Gain $\X_2$},
		xmin=0,
		xmax=8,
		ymin=0,
		ymax=6,
		%
		%
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		\addplot[plot0,thick,mark=*, only marks] table[x=x,y=y] {data/samples_rayleigh_clayton_theta-0.75_snr0.00.dat};
		%
		
		%
		%
	\end{axis}
\end{tikzpicture}

==> img/clayton-rayleigh-samples-theta0.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		%
		%
%
%
		width=.5\linewidth, %
		height=.22\textheight, %
		xlabel={Channel Gain $\X_1$},
		ylabel={Channel Gain $\X_2$},
		xmin=0,
		xmax=8,
		ymin=0,
		ymax=6,
		%
		%
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
		]
		\addplot[plot0,thick,mark=*, only marks] table[x=x,y=y] {data/samples_rayleigh_clayton_theta0.00_snr0.00.dat};
		%
		
		%
		%
	\end{axis}
\end{tikzpicture}

==> img/copula-circular.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.49\linewidth, %
%
	height=.19\textheight,
	xlabel={$a$},
	ylabel={$b$},
	domain=0:1,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis on top,
	xtick={0, 0.4, 0.6, 1},
	ytick={0, 0.4, 0.6, 1},
	xticklabels={0, $t$, $1-t$, 1},
	yticklabels={0, $t$, $1-t$, 1},
%
%
%
%
%
%
]

%
\addplot[thick, black] {x+0.4};
\addplot[thick, black] {x-0.4};
\addplot[thick, black] {-x+0.4};
\addplot[thick, black] {-x+1.6};
\node[anchor=center, text=black] at (axis cs: 0.125,0.125) {$0$};
\node[anchor=center, text=black, rotate={-47}, scale=.8] at (axis cs: 0.85,0.85) {$a+b-1$}; %
%
%
%
\node[anchor=center, text=black] at (axis cs: 0.2,0.8) {$a$};
\node[anchor=center, text=black] at (axis cs: 0.8,0.2) {$b$};
\node[anchor=center, text=black] at (axis cs: 0.5,0.5) {$\displaystyle\frac{a+b}{2}-\frac{t}{2}$};

\end{axis}
\end{tikzpicture}

==> img/copula-frank.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.49\linewidth, %
%
	height=.19\textheight,
	xlabel={$a$},
	ylabel={$b$},
	domain=0:1,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis on top,
	xtick={0, 0.5, 1},
	ytick={0, 0.5, 1},
	xticklabels={0, $t$, 1},
	yticklabels={0, $t$, 1},
%
%
%
%
%
]

%
\addplot[thick, black] {-x+0.5};
\addplot[thick, black] coordinates {(0, 0.5) (0.5, 0.5)};
\addplot[thick, black] coordinates {(0.5, 0) (0.5, 0.5)};
\addplot[thick, black] coordinates {(0.5, 0.5) (1, 1)};

\node[anchor=center, text=black] at (axis cs: 0.125,0.125) {$0$};
\node[anchor=center, text=black, rotate={-50}] at (axis cs: 0.3,0.33) {$a+b-t$}; %
%
\node[anchor=center, text=black] at (axis cs: 0.25,0.75) {$a$};
\node[anchor=center, text=black] at (axis cs: 0.75,0.25) {$b$};

\end{axis}
\end{tikzpicture}

==> img/mrc-naka-zoc-copula.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
%
%
	height=.25\textheight,
	xlabel={Copula Parameter $t$},
	ylabel={$\zerorate(t)$},
	xmin=0,
	xmax=1,
%
	ymin=0,
%
	legend pos=north west,
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]
	\addplot[plot0,thick,mark=*, mark repeat=12, smooth] table[x=t,y=capac] {data/zoc-x_naka5-y_naka5-snrx0-snry0.dat};
	\addlegendentry{$\snrx=\snry=\SI{0}{\decibel}$};
	
	\addplot[plot1,thick,mark=pentagon*, mark repeat=12, mark phase=0, smooth] table[x=t,y=capac] {data/zoc-x_naka5-y_naka5-snrx5.0-snry5.0.dat};
	\addlegendentry{$\snrx=\snry=\SI{5}{\decibel}$};
	
	\addplot[plot2,thick,mark=square*, mark repeat=12, mark phase=0, smooth] table[x=t,y=capac] {data/zoc-x_naka5-y_naka5-snrx0.0-snry5.0.dat};
	\addlegendentry{$\snrx=\SI{0}{\decibel}, \snry=\SI{5}{\decibel}$};
%
	\addplot[plot3,thick,mark=triangle*, mark repeat=12, mark phase=0] table[x=t,y=capac] {data/zoc-x_naka5-y_naka5-snrx-5.0-snry5.0.dat};
	\addlegendentry{$\snrx=\SI{-5}{\decibel}, \snry=\SI{5}{\decibel}$};
%
	\addplot[plot4,thick,mark=diamond*, mark repeat=12, mark phase=0] table[x=t,y=capac] {data/zoc-x_naka5-y_naka5-snrx-5.0-snry10.0.dat};
	\addlegendentry{$\snrx=\SI{-5}{\decibel}, \snry=\SI{10}{\decibel}$};
\end{axis}
\end{tikzpicture}

==> img/mrc-nakagami-n-links.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
%
%
	height=.25\textheight,
	xlabel={$n$},
	ylabel={Maximum ${\zerorate_n}$},
	xmin=2,
	xmax=10,
%
%
	legend pos=north west,
%
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]	
	\addplot[plot1,thick,mark=pentagon*] table[x=n,y=zocOuterW] {data/zoc-mrc-naka5-snr0.dat};
	\addlegendentry{Outer Bound from Theorem~\ref{thm:mrc-outer-bound-zoc-n-links-w}};
	
	\addplot[plot3,thick,mark=square*] table[x=n,y=zocOuterJM] {data/zoc-mrc-naka5-snr0.dat};
	\addlegendentry{Outer Bound from Corollary~\ref{cor:mrc-outer-bound-zoc-n-links-joint-mix}};
	
	\addplot[plot2,thick,mark=triangle*] table[x=n,y=zocInner] {data/zoc-mrc-naka5-snr0.dat};
	\addlegendentry{Inner Bound from Theorem~\ref{thm:mrc-inner-bound-zoc-n-links}};
\end{axis}
\end{tikzpicture}

==> img/rayleigh-boundary-t.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.95\linewidth,
	height=.25\textheight,
%
	xlabel={$x_1$},
	ylabel={$x_2$},
	domain=0:2,
	xmin=0,
	xmax=1.5,
	ymin=0,
	ymax=.8,
%
	legend cell align=left,
%
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]
%
%

\addplot[plot3, thick, samples=100] {-ln(2-0.5-exp(-1*x))/3.162};
\addlegendentry{$B_t(x)$ for $t=0.5$};

\addplot[plot3, dashed, thick] {0.21919-x};
\addlegendentry{$x_1+x_2 = \inv{F_{\X_2}}(0.5)$};

\addplot[plot3, densely dotted, thick] {0.693147-x};
\addlegendentry{$x_1+x_2 = \inv{F_{\X_1}}(0.5)$};

%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
\addplot[plot1, thick, samples=250] {-ln(2-0.9-exp(-1*x))/3.162};
\addlegendentry{$B_t(x)$ for $t=0.9$};
\addplot[plot1, dashed, thick] {0.7281-x};
\addlegendentry{$x_1+x_2 = \inv{F_{\X_2}}(0.9)$};
\addplot[plot1, densely dotted, thick] {0.60028-x};
\addlegendentry{$x_1+x_2 = x^\star+B(x^\star)$};

\end{axis}
\end{tikzpicture}

==> img/rayleigh-grid-snr.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=.95\linewidth,
	height=.25\textheight,
%
%
	xlabel={\Gls{snr} $\snrx$ [dB]},
	ylabel={\Gls{snr} $\snry$ [dB]},
	view={0}{90},
%
%
%
%
%
%
%
%
%
	colormap name=viridis,
%
	point meta min=0,
	xmin=-10,
	xmax=10,
	ymin=-10,
	ymax=10,
	mark size=3,
	ymajorgrids,
	%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]
%
    \addplot3[contour gnuplot={number=20, labels=true},
    		  mesh/rows=50,
    		  mesh/cols=50,
    		  patch type=bilinear,
    		 ] table {data/grid-zero-out-snr-t0.5.dat};
    \addplot[plot0, mark=*] coordinates {(0, 0)};
    \addplot[plot1, mark=pentagon*] coordinates {(5,5)};
    \addplot[plot2, mark=square*] coordinates {(0, 5)};
    \addplot[plot3, mark=triangle*] coordinates {(-5, 5)};
    \addplot[plot4, mark=diamond*] coordinates {(-5, 10)};
\end{axis}
\end{tikzpicture}

==> img/rayleigh-n-links.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.98\linewidth,
%
	height=.25\textheight,
	xlabel={Number of Links $n$},
	ylabel={Maximum ZOC ${\zerorate_n}$},
	xmin=2,
	xmax=10,
%
%
	legend pos=north west,
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]
	\addplot[plot0,thick,mark=*] table[x=n,y=exact] {data/bounds_zoc_rayleigh_symmetric.dat};
	\addlegendentry{Exact Values from \cite{Besser2020twc}};
	
	\addplot[plot1,thick,mark=pentagon*] table[x=n,y=fhW] {data/bounds_zoc_rayleigh_symmetric.dat};
	\addlegendentry{Outer Bound from Theorem~\ref{thm:mrc-outer-bound-zoc-n-links-w}};
	
	\addplot[plot3,thick,mark=square*] table[x=n,y=outerPhi] {data/bounds_zoc_rayleigh_symmetric.dat};
	\addlegendentry{Outer Bound from Corollary~\ref{cor:mrc-outer-bound-zoc-n-links-joint-mix}};
	
	\addplot[plot2,thick,mark=triangle*] table[x=n,y=inner] {data/bounds_zoc_rayleigh_symmetric.dat};
	\addlegendentry{Inner Bound from Theorem~\ref{thm:mrc-inner-bound-zoc-n-links}};
\end{axis}
\end{tikzpicture}

==> img/rayleigh-zero-cap.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.95\linewidth,
	height=.25\textheight,
%
%
	xlabel={Copula Parameter $t$},
	ylabel={$\zerorate(t)$},
	xmin=0,
	xmax=1,
	ymin=0,
%
	legend pos=north west,
	legend style={font=\small}, %
	ymajorgrids,
%
	xmajorgrids,
	xminorgrids,
	grid style={line width=.1pt, draw=gray!20},
	major grid style={line width=.25pt,draw=gray!40},
]
	\addplot[plot0,thick,mark=*, mark repeat=3] table[x=t,y=capac] {data/zero-out-capac-rayleigh-snrx0.0-snry0.dat};
	\addlegendentry{$\snrx=\snry=\SI{0}{\decibel}$};
	
	\addplot[plot1,thick,mark=pentagon*, mark repeat=3, mark phase=0] table[x=t,y=capac] {data/zero-out-capac-rayleigh-snrx5.0-snry5.0.dat};
	\addlegendentry{$\snrx=\snry=\SI{5}{\decibel}$};
	
	\addplot[plot2,thick,mark=square*, mark repeat=3, mark phase=0] table[x=t,y=capac] {data/zero-out-capac-rayleigh-snrx0.0-snry5.0.dat};
	\addlegendentry{$\snrx=\SI{0}{\decibel}, \snry=\SI{5}{\decibel}$};
	
	\addplot[plot3,thick,mark=triangle*, mark repeat=3, mark phase=0] table[x=t,y=capac] {data/zero-out-capac-rayleigh-snrx-5.0-snry5.0.dat};
	\addlegendentry{$\snrx=\SI{-5}{\decibel}, \snry=\SI{5}{\decibel}$};
	
	\addplot[plot4,thick,mark=diamond*, mark repeat=3, mark phase=0] table[x=t,y=capac] {data/zero-out-capac-rayleigh-snrx-5.0-snry10.0.dat};
	\addlegendentry{$\snrx=\SI{-5}{\decibel}, \snry=\SI{10}{\decibel}$};
\end{axis}
\end{tikzpicture}

==> img/sc-examples.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.98\linewidth,
%
		height=.25\textheight,
		xlabel={Number of Links $n$},
		ylabel={Maximum ZOC $\zerorate_n$},
		xmin=2, xmax=20,
		legend pos=south east,
		legend cell align=left,
		ymajorgrids,
	%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!40},
	]
		\addplot[plot0,thick,mark=*, smooth] table[x=n,y=zocExp] {data/zoc-SC-snr10-naka2.dat};
		\addlegendentry{Rayleigh Fading};
		
		\addplot[plot1,thick,mark=square*, smooth] table[x=n,y=zocNaka] {data/zoc-SC-snr10-naka2.dat};
		\addlegendentry{Nakagami-$m$ Fading -- $m=2$};
%
%
		\addplot[plot2,thick,mark=triangle*, smooth] table[x=n,y=zocNaka] {data/zoc-SC-snr10-naka5.dat};
		\addlegendentry{Nakagami-$m$ Fading -- $m=5$};
		\addplot[plot3,thick,mark=diamond*, smooth] table[x=n,y=zocNaka] {data/zoc-SC-snr10-naka10.dat};
		\addlegendentry{Nakagami-$m$ Fading -- $m=10$};
		
%
	\end{axis}
\end{tikzpicture}
